The Relational Machine Calculus

This paper presents the Relational Machine Calculus (RMC): a simple, foundational model of first-order relational programming. The RMC originates from the Functional Machine Calculus (FMC), which generalizes the lambda-calculus and its standard call-by-name stack machine in two directions. One, "locations", introduces multiple stacks, which enable effect operators to be encoded into the abstraction and application constructs. The second, "sequencing", introduces the imperative notions of "skip" and "sequence", similar to kappa-calculus and concatenative programming languages. The key observation of the RMC is that the first-order fragment of the FMC exhibits a latent duality which, given a simple decomposition of the relevant constructors, can be concretely expressed as an involution on syntax. Semantically, this gives rise to a sound and complete calculus for string diagrams of Frobenius monoids. We consider unification as the corresponding symmetric generalization of beta-reduction. By further including standard operators of Kleene algebra, the RMC embeds a range of computational models: the kappa-calculus, logic programming, automata, Interaction Nets, and Petri Nets, among others. These embeddings preserve operational semantics, which for the RMC is again given by a generalization of the standard stack machine for the lambda-calculus. The equational theory of the RMC (which supports reasoning about its operational semantics) is conservative over both the first-order lambda-calculus and Kleene algebra, and can be oriented to give a confluent reduction relation.

==> figures/Frobenius-Equation-only.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, -1) {};
		\node [style=vertex] (1) at (-5.5, 0.5) {};
		\node [style=none] (2) at (-6.25, 0.5) {};
		\node [style=none] (3) at (-4, 1) {};
		\node [style=none] (4) at (-4.75, -0.5) {};
		\node [style=vertex] (5) at (-4.75, -0.5) {};
		\node [style=none] (6) at (-4, -0.5) {};
		\node [style=vertex] (7) at (-0.5, 0) {};
		\node [style=none] (8) at (0.5, 0) {};
		\node [style=none] (9) at (-1, 0.5) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=vertex] (11) at (0.5, 0) {};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (13) at (1, 0.5) {};
		\node [style=none] (14) at (1, -0.5) {};
		\node [style=none] (15) at (-2.5, 0) {$=$};
		\node [style=none] (16) at (6.25, -1) {};
		\node [style=vertex] (17) at (5.5, 0.5) {};
		\node [style=none] (18) at (6.25, 0.5) {};
		\node [style=none] (19) at (4, 1) {};
		\node [style=none] (20) at (4.75, -0.5) {};
		\node [style=vertex] (21) at (4.75, -0.5) {};
		\node [style=none] (22) at (4, -0.5) {};
		\node [style=none] (37) at (2.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=180] (3.center) to (1);
		\draw [in=120, out=-60] (1) to (4.center);
		\draw (1) to (2.center);
		\draw (5) to (6.center);
		\draw [in=135, out=0] (9.center) to (7);
		\draw [in=0, out=-135] (7) to (10.center);
		\draw (7) to (8.center);
		\draw [in=45, out=180] (13.center) to (11);
		\draw [in=180, out=-45] (11) to (14.center);
		\draw (11) to (12.center);
		\draw [in=0, out=-135] (5) to (0.center);
		\draw [in=135, out=0] (19.center) to (17);
		\draw [in=60, out=-120] (17) to (20.center);
		\draw (17) to (18.center);
		\draw (21) to (22.center);
		\draw [in=180, out=-45] (21) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Frobenius-Equations-sparse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (110) at (5.5, 0.75) {$=$};
		\node [style=none] (119) at (6, 0.75) {};
		\node [style=none] (120) at (7.5, 0.75) {};
		\node [style=none] (121) at (-7.5, -1) {};
		\node [style=vertex] (133) at (-6.75, 0.5) {};
		\node [style=none] (134) at (-7.5, 0.5) {};
		\node [style=none] (135) at (-5.25, 1) {};
		\node [style=none] (136) at (-6, -0.5) {};
		\node [style=vertex] (137) at (-6, -0.5) {};
		\node [style=none] (138) at (-5.25, -0.5) {};
		\node [style=vertex] (141) at (-3.5, 0) {};
		\node [style=none] (142) at (-2.5, 0) {};
		\node [style=none] (143) at (-4, 0.5) {};
		\node [style=none] (144) at (-4, -0.5) {};
		\node [style=vertex] (145) at (-2.5, 0) {};
		\node [style=none] (146) at (-3.5, 0) {};
		\node [style=none] (147) at (-2, 0.5) {};
		\node [style=none] (148) at (-2, -0.5) {};
		\node [style=none] (157) at (-4.75, 0) {$=$};
		\node [style=vertex] (158) at (4.25, 0.75) {};
		\node [style=none] (159) at (5, 0.75) {};
		\node [style=none] (160) at (3.5, 1.25) {};
		\node [style=none] (161) at (3.5, 0.25) {};
		\node [style=vertex] (162) at (2.75, 0.75) {};
		\node [style=none] (163) at (2, 0.75) {};
		\node [style=none] (164) at (3.5, 1.25) {};
		\node [style=none] (165) at (3.5, 0.25) {};
		\node [style=vertex] (166) at (2.75, -1) {};
		\node [style=vertex] (167) at (4.25, -1) {};
		\node [style=none] (168) at (5.5, -1) {$=$};
		\node [style=none] (169) at (6.75, -1) {$\textsf{id}_I$};
		\node [style=none] (170) at (1.25, -1) {};
		\node [style=vertex] (171) at (0.5, 0.5) {};
		\node [style=none] (172) at (1.25, 0.5) {};
		\node [style=none] (173) at (-1, 1) {};
		\node [style=none] (174) at (-0.25, -0.5) {};
		\node [style=vertex] (175) at (-0.25, -0.5) {};
		\node [style=none] (176) at (-1, -0.5) {};
		\node [style=none] (177) at (-1.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (119.center) to (120.center);
		\draw [in=45, out=180] (135.center) to (133);
		\draw [in=120, out=-60] (133) to (136.center);
		\draw (133) to (134.center);
		\draw (137) to (138.center);
		\draw [in=135, out=0] (143.center) to (141);
		\draw [in=0, out=-135] (141) to (144.center);
		\draw (141) to (142.center);
		\draw [in=45, out=180] (147.center) to (145);
		\draw [in=180, out=-45] (145) to (148.center);
		\draw (145) to (146.center);
		\draw [in=135, out=0] (160.center) to (158);
		\draw [in=0, out=-135] (158) to (161.center);
		\draw (158) to (159.center);
		\draw [in=45, out=180] (164.center) to (162);
		\draw [in=180, out=-45] (162) to (165.center);
		\draw (162) to (163.center);
		\draw [in=0, out=-135] (137) to (121.center);
		\draw (167) to (166);
		\draw [in=135, out=0] (173.center) to (171);
		\draw [in=60, out=-120] (171) to (174.center);
		\draw (171) to (172.center);
		\draw (175) to (176.center);
		\draw [in=180, out=-45] (175) to (170.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Frobenius-Equations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (17) at (-7, 3) {};
		\node [style=none] (18) at (-6, 3) {};
		\node [style=none] (19) at (-8, 3.5) {};
		\node [style=none] (20) at (-9, 2) {};
		\node [style=vertex] (21) at (-8, 3.5) {};
		\node [style=none] (23) at (-9, 4) {};
		\node [style=none] (24) at (-9, 3) {};
		\node [style=vertex] (25) at (-2, 3) {};
		\node [style=none] (26) at (-1, 3) {};
		\node [style=none] (27) at (-4, 4) {};
		\node [style=none] (28) at (-3, 2.5) {};
		\node [style=vertex] (29) at (-3, 2.5) {};
		\node [style=none] (31) at (-4, 3) {};
		\node [style=none] (32) at (-4, 2) {};
		\node [style=none] (34) at (-5, 3) {$=$};
		\node [style=none] (35) at (-4, 3.75) {};
		\node [style=vertex] (36) at (-7, 0.5) {};
		\node [style=none] (37) at (-6, 0.5) {};
		\node [style=none] (38) at (-8, 1) {};
		\node [style=none] (39) at (-8.5, 0) {};
		\node [style=vertex] (40) at (-8, 1) {};
		\node [style=none] (41) at (-5, 0.5) {$=$};
		\node [style=none] (42) at (-4, 0.5) {};
		\node [style=none] (43) at (-1.5, 0.5) {};
		\node [style=vertex] (44) at (-7, -1.5) {};
		\node [style=none] (45) at (-6, -1.5) {};
		\node [style=none] (46) at (-7.5, -1) {};
		\node [style=none] (47) at (-7.5, -2) {};
		\node [style=vertex] (48) at (-2.5, -1.5) {};
		\node [style=none] (49) at (-1.5, -1.5) {};
		\node [style=none] (50) at (-3.5, -1) {};
		\node [style=none] (51) at (-3.5, -2) {};
		\node [style=none] (52) at (-5, -1.5) {$=$};
		\node [style=none] (53) at (-8.5, -2) {};
		\node [style=none] (54) at (-8.5, -1) {};
		\node [style=vertex] (71) at (6.25, 0.5) {};
		\node [style=none] (72) at (5.25, 0.5) {};
		\node [style=none] (73) at (7.25, 1) {};
		\node [style=none] (74) at (7.75, 0) {};
		\node [style=vertex] (75) at (7.25, 1) {};
		\node [style=none] (76) at (4.25, 0.5) {$=$};
		\node [style=none] (77) at (3.25, 0.5) {};
		\node [style=none] (78) at (0.75, 0.5) {};
		\node [style=vertex] (79) at (6.25, -1.5) {};
		\node [style=none] (80) at (5.25, -1.5) {};
		\node [style=none] (81) at (6.75, -1) {};
		\node [style=none] (82) at (6.75, -2) {};
		\node [style=vertex] (83) at (1.75, -1.5) {};
		\node [style=none] (84) at (0.75, -1.5) {};
		\node [style=none] (85) at (2.75, -1) {};
		\node [style=none] (86) at (2.75, -2) {};
		\node [style=none] (87) at (4.25, -1.5) {$=$};
		\node [style=none] (88) at (7.75, -2) {};
		\node [style=none] (89) at (7.75, -1) {};
		\node [style=vertex] (90) at (6.25, 3) {};
		\node [style=none] (91) at (5.25, 3) {};
		\node [style=none] (92) at (7.25, 3.5) {};
		\node [style=none] (93) at (8.25, 2) {};
		\node [style=vertex] (94) at (7.25, 3.5) {};
		\node [style=none] (95) at (8.25, 4) {};
		\node [style=none] (96) at (8.25, 3) {};
		\node [style=vertex] (97) at (1.25, 3) {};
		\node [style=none] (98) at (0.25, 3) {};
		\node [style=none] (99) at (3.25, 4) {};
		\node [style=none] (100) at (2.25, 2.5) {};
		\node [style=vertex] (101) at (2.25, 2.5) {};
		\node [style=none] (102) at (3.25, 3) {};
		\node [style=none] (103) at (3.25, 2) {};
		\node [style=none] (104) at (4.25, 3) {$=$};
		\node [style=none] (105) at (3.25, 3.75) {};
		\node [style=none] (106) at (3.25, -1) {};
		\node [style=none] (107) at (3.25, -2) {};
		\node [style=none] (108) at (-4, -2) {};
		\node [style=none] (109) at (-4, -1) {};
		\node [style=none] (110) at (4.25, -4.25) {$=$};
		\node [style=none] (119) at (5.25, -4.25) {};
		\node [style=none] (120) at (8.25, -4.25) {};
		\node [style=none] (121) at (-9.25, -5.25) {};
		\node [style=vertex] (133) at (-8.5, -3.75) {};
		\node [style=none] (134) at (-9.25, -3.75) {};
		\node [style=none] (135) at (-6, -3.25) {};
		\node [style=none] (136) at (-6.75, -4.75) {};
		\node [style=vertex] (137) at (-6.75, -4.75) {};
		\node [style=none] (138) at (-6, -4.75) {};
		\node [style=vertex] (141) at (-3, -4.25) {};
		\node [style=none] (142) at (-2, -4.25) {};
		\node [style=none] (143) at (-4, -3.75) {};
		\node [style=none] (144) at (-4, -4.75) {};
		\node [style=vertex] (145) at (-2, -4.25) {};
		\node [style=none] (146) at (-3, -4.25) {};
		\node [style=none] (147) at (-1, -3.75) {};
		\node [style=none] (148) at (-1, -4.75) {};
		\node [style=none] (157) at (-5, -4.25) {$=$};
		\node [style=vertex] (158) at (2.5, -4.25) {};
		\node [style=none] (159) at (3, -4.25) {};
		\node [style=none] (160) at (1.5, -3.75) {};
		\node [style=none] (161) at (1.5, -4.75) {};
		\node [style=vertex] (162) at (0.5, -4.25) {};
		\node [style=none] (163) at (0, -4.25) {};
		\node [style=none] (164) at (1.5, -3.75) {};
		\node [style=none] (165) at (1.5, -4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0] (19.center) to (17);
		\draw [in=0, out=-135] (17) to (20.center);
		\draw (17) to (18.center);
		\draw [in=135, out=0] (23.center) to (21);
		\draw [in=0, out=-135] (21) to (24.center);
		\draw [in=135, out=0] (27.center) to (25);
		\draw [in=0, out=-135] (25) to (28.center);
		\draw (25) to (26.center);
		\draw [in=135, out=0] (31.center) to (29);
		\draw [in=0, out=-135] (29) to (32.center);
		\draw [in=135, out=0] (38.center) to (36);
		\draw [in=0, out=-135] (36) to (39.center);
		\draw (36) to (37.center);
		\draw (42.center) to (43.center);
		\draw [in=135, out=0] (46.center) to (44);
		\draw [in=0, out=-135] (44) to (47.center);
		\draw (44) to (45.center);
		\draw [in=135, out=0] (50.center) to (48);
		\draw [in=0, out=-135] (48) to (51.center);
		\draw (48) to (49.center);
		\draw [in=180, out=0, looseness=0.75] (54.center) to (47.center);
		\draw [in=0, out=180] (46.center) to (53.center);
		\draw [in=45, out=180] (73.center) to (71);
		\draw [in=180, out=-45] (71) to (74.center);
		\draw (71) to (72.center);
		\draw (77.center) to (78.center);
		\draw [in=45, out=180] (81.center) to (79);
		\draw [in=180, out=-45] (79) to (82.center);
		\draw (79) to (80.center);
		\draw [in=45, out=180] (85.center) to (83);
		\draw [in=180, out=-45] (83) to (86.center);
		\draw (83) to (84.center);
		\draw [in=0, out=180, looseness=0.75] (89.center) to (82.center);
		\draw [in=180, out=0] (81.center) to (88.center);
		\draw [in=45, out=180] (92.center) to (90);
		\draw [in=180, out=-45] (90) to (93.center);
		\draw (90) to (91.center);
		\draw [in=45, out=180] (95.center) to (94);
		\draw [in=180, out=-45] (94) to (96.center);
		\draw [in=45, out=180] (99.center) to (97);
		\draw [in=180, out=-45] (97) to (100.center);
		\draw (97) to (98.center);
		\draw [in=45, out=180] (102.center) to (101);
		\draw [in=180, out=-45] (101) to (103.center);
		\draw (50.center) to (109.center);
		\draw (108.center) to (51.center);
		\draw (106.center) to (85.center);
		\draw (86.center) to (107.center);
		\draw (119.center) to (120.center);
		\draw [in=45, out=180] (135.center) to (133);
		\draw [in=120, out=-60] (133) to (136.center);
		\draw (133) to (134.center);
		\draw (137) to (138.center);
		\draw [in=135, out=0] (143.center) to (141);
		\draw [in=0, out=-135] (141) to (144.center);
		\draw (141) to (142.center);
		\draw [in=45, out=180] (147.center) to (145);
		\draw [in=180, out=-45] (145) to (148.center);
		\draw (145) to (146.center);
		\draw [in=135, out=0] (160.center) to (158);
		\draw [in=0, out=-135] (158) to (161.center);
		\draw (158) to (159.center);
		\draw [in=45, out=180] (164.center) to (162);
		\draw [in=180, out=-45] (162) to (165.center);
		\draw (162) to (163.center);
		\draw [in=0, out=-135] (137) to (121.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Frobenius-Generators.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (13, 0) {};
		\node [style=none] (1) at (14, 0) {};
		\node [style=none] (2) at (12, 0.5) {};
		\node [style=none] (3) at (12, -0.5) {};
		\node [style=none] (4) at (13, -1.5) {$\mu: A \otimes A \to A$};
		\node [style=none] (5) at (17.5, 0) {};
		\node [style=vertex] (6) at (16.5, 0) {};
		\node [style=none] (7) at (17, -1.5) {$\eta:1 \to A$};
		\node [style=none] (8) at (17, -1.5) {};
		\node [style=vertex] (9) at (5, 0) {};
		\node [style=none] (10) at (4, 0) {};
		\node [style=none] (11) at (6, 0.5) {};
		\node [style=none] (12) at (6, -0.5) {};
		\node [style=none] (13) at (8.5, 0) {};
		\node [style=vertex] (14) at (9.5, 0) {};
		\node [style=none] (15) at (9, -1.5) {$\epsilon: A \to 1$};
		\node [style=none] (16) at (5, -1.5) {$\tiny \delta: A \to A \otimes A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0] (2.center) to (0);
		\draw [in=0, out=-135] (0) to (3.center);
		\draw (0) to (1.center);
		\draw (6) to (5.center);
		\draw [in=45, out=180] (11.center) to (9);
		\draw [in=180, out=-45] (9) to (12.center);
		\draw (9) to (10.center);
		\draw (14) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Frobenius-intro.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (7.5, 1) {};
		\node [style=vertex] (6) at (6.5, 1) {};
		\node [style=none] (13) at (-1.5, 1) {};
		\node [style=vertex] (14) at (-0.5, 1) {};
		\node [style=none] (18) at (-1.25, -1) {$\term{<x>}$};
		\node [style=none] (20) at (7, -1) {$\term{[x]}$};
		\node [style=vertex] (25) at (-5.5, 1) {};
		\node [style=none] (26) at (-6.5, 1) {};
		\node [style=none] (27) at (-4.5, 1.5) {};
		\node [style=none] (28) at (-4.5, 0.5) {};
		\node [style=none] (29) at (-5.5, -1) {$\term{<x>;[x];[x]}$};
		\node [style=none] (30) at (-7, 1) {$\term{<x>}$};
		\node [style=none] (31) at (-4, 0.5) {$\term{[x]}$};
		\node [style=none] (32) at (-4, 1.5) {$\term{[x]}$};
		\node [style=none] (37) at (8, 1) {$\term{[x]}$};
		\node [style=none] (38) at (-2, 1) {$\term{<x>}$};
		\node [style=vertex] (39) at (3, 1) {};
		\node [style=none] (40) at (4, 1) {};
		\node [style=none] (41) at (2, 1.5) {};
		\node [style=none] (42) at (2, 0.5) {};
		\node [style=none] (43) at (3, -1) {$\term{<x>;<x>;[x]}$};
		\node [style=none] (44) at (1.5, 1.5) {$\term{<x>}$};
		\node [style=none] (45) at (1.5, 0.5) {$\term{<x>}$};
		\node [style=none] (46) at (4.5, 1) {$\term{[x]}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (5.center);
		\draw (14) to (13.center);
		\draw [in=45, out=180] (27.center) to (25);
		\draw [in=180, out=-45] (25) to (28.center);
		\draw (25) to (26.center);
		\draw [in=135, out=0] (41.center) to (39);
		\draw [in=0, out=-135] (39) to (42.center);
		\draw (39) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Kappa-string.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.75) {};
		\node [style=none] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (1, 0.25) {};
		\node [style=none] (9) at (1.5, 0.25) {$\term{[x]}$};
		\node [style=none] (10) at (-2, 1) {};
		\node [style=none] (11) at (2, 1.75) {};
		\node [style=none] (12) at (2, 1) {$\term{[z]}$};
		\node [style=none] (13) at (-3, 1.75) {$\term{<x>}$};
		\node [style=none] (14) at (-2.5, 1) {$\term{<y>}$};
		\node [style=none] (15) at (-2, 0.25) {$\term{<z>}$};
		\node [style=none] (16) at (2.5, 1.75) {$\term{[y]}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (3.center) to (0.center);
		\draw [in=180, out=0] (1.center) to (2.center);
		\draw [in=-180, out=0, looseness=1.25] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Translation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 4) {};
		\node [style=none] (1) at (-2.5, 4) {$=$};
		\node [style=none] (2) at (-0.5, 4.25) {};
		\node [style=none] (3) at (-0.5, 4.25) {$\type{!t}$};
		\node [style=none] (4) at (-0.5, 3.75) {$\Gamma$};
		\node [style=none] (5) at (0.5, 3.75) {};
		\node [style=none] (6) at (0.5, 4.25) {};
		\node [style=none] (7) at (2.5, 4.25) {};
		\node [style=none] (8) at (2.5, 3.75) {};
		\node [style=none] (9) at (-7, 0) {};
		\node [style=none] (10) at (-2.5, 0) {$=$};
		\node [style=none] (11) at (0.5, 1) {};
		\node [style=none] (12) at (0.5, -0.75) {};
		\node [style=none] (14) at (-0.5, 1) {$\type{!s}$};
		\node [style=none] (15) at (-0.5, -0.75) {$\Gamma$};
		\node [style=none] (16) at (2.5, 1) {};
		\node [style=none] (17) at (2.5, -0.75) {};
		\node [style=none] (18) at (-0.5, -0.25) {$\type{t}$};
		\node [style=none] (19) at (0.5, -0.25) {};
		\node [style=none] (20) at (2.5, -0.25) {};
		\node [style=none] (21) at (2.5, 1.5) {};
		\node [style=none] (22) at (1.5, -0.25) {};
		\node [style=vertex] (23) at (1.5, -0.25) {};
		\node [style=none] (24) at (-0.5, 0.25) {$\Gamma'$};
		\node [style=none] (25) at (0.5, 0.25) {};
		\node [style=none] (26) at (2.5, 0.25) {};
		\node [style=none] (27) at (-7, -4) {};
		\node [style=none] (28) at (-2.5, -4) {$=$};
		\node [style=none] (29) at (0.5, -3) {};
		\node [style=none] (30) at (0.5, -4.75) {};
		\node [style=none] (31) at (-0.5, -3) {$\type{!s}$};
		\node [style=none] (32) at (-0.5, -4.75) {$\Gamma$};
		\node [style=none] (33) at (2.5, -3) {};
		\node [style=none] (34) at (2.5, -4.75) {};
		\node [style=none] (35) at (-0.5, -4.25) {$\type{t}$};
		\node [style=none] (36) at (0.5, -4.25) {};
		\node [style=none] (37) at (2.5, -4.25) {};
		\node [style=none] (38) at (0.5, -2.5) {};
		\node [style=none] (39) at (1.5, -4.25) {};
		\node [style=vertex] (40) at (1.5, -4.25) {};
		\node [style=none] (41) at (-0.5, -3.75) {$\Gamma'$};
		\node [style=none] (42) at (0.5, -3.75) {};
		\node [style=none] (43) at (2.5, -3.75) {};
		\node [style=none] (44) at (-7, -11) {};
		\node [style=none] (45) at (2.75, -10) {};
		\node [style=none] (47) at (-2.5, -11) {$=$};
		\node [style=none] (48) at (-0.75, -11.5) {};
		\node [style=none] (49) at (0.75, -10.5) {};
		\node [style=none] (50) at (-0.75, -10.5) {};
		\node [style=none] (51) at (0.75, -11.5) {};
		\node [style=none] (52) at (-0.75, -10) {};
		\node [style=none] (53) at (1.5, -10) {};
		\node [style=none] (54) at (-1.25, -11.5) {$\Gamma$};
		\node [style=none] (55) at (-1.25, -10.5) {$\type{!r}$};
		\node [style=none] (56) at (-1.25, -10) {$\type{!s}$};
		\node [style=none] (57) at (5.25, -10) {};
		\node [style=none] (58) at (7, -10) {};
		\node [style=none] (59) at (0.75, -10.5) {};
		\node [style=none] (60) at (6.5, -10.5) {};
		\node [style=none] (61) at (5.25, -11.5) {};
		\node [style=none] (62) at (11, -11.5) {};
		\node [style=none] (63) at (11, -10.25) {};
		\node [style=none] (64) at (12.25, -10.25) {};
		\node [style=none] (65) at (12.25, -11.5) {};
		\node [style=none] (66) at (13, -11.5) {$\Gamma$};
		\node [style=none] (67) at (13, -10.25) {$\type{!u}$};
		\node [style=none] (68) at (6, -9.5) {$\type{!t}$};
		\node [style=none] (89) at (5.25, -10.5) {};
		\node [style=none] (90) at (6.5, -11.5) {};
		\node [style=none] (95) at (-4.25, -11.75) {};
		\node [style=tallbox] (96) at (9, -10.75) {$\frob{\Gamma \vdash_\textsf{c} \term{N: ?r?t > !u}}$};
		\node [style=termbox] (97) at (3, -10.25) {$\frob{\Gamma \vdash_\textsf{c} \term{M: ?s > !t}}$};
		\node [style=termbox] (98) at (-7, -11) {$\frob{\Gamma \vdash_\textsf{c} \term{M;N: ?r?s > !u}}$};
		\node [style=termbox] (99) at (-7, -4) {$\frob{\Gamma, \term{x:t},  \Gamma' \vdash_\textsf{c} \term{<x>: t?s > !s}}$};
		\node [style=termbox] (100) at (-7, 0) {$\frob{\Gamma, \term{x:t},  \Gamma' \vdash_\textsf{c} \term{[x]: ?s > !st}}$};
		\node [style=termbox] (101) at (-7, 4) {$\frob{\Gamma \vdash_\textsf{c} \term{*: ?t > !t}}$};
		\node [style=none] (102) at (-2.5, -7) {$=$};
		\node [style=none] (103) at (-1.25, -7.75) {$\Gamma$};
		\node [style=none] (104) at (-1.25, -6.25) {$\type{!s}$};
		\node [style=none] (105) at (-0.25, -6.25) {};
		\node [style=none] (106) at (-0.25, -7.75) {};
		\node [style=none] (107) at (0.25, -7) {};
		\node [style=none] (108) at (0.75, -7) {};
		\node [style=none] (109) at (0.75, -6.25) {};
		\node [style=none] (110) at (0.75, -7.75) {};
		\node [style=vertex] (111) at (0, -7) {};
		\node [style=vertex] (112) at (7.5, -7) {};
		\node [style=none] (113) at (6.75, -7) {};
		\node [style=none] (114) at (6.75, -6.25) {};
		\node [style=none] (115) at (7.75, -6.25) {};
		\node [style=none] (116) at (6.75, -7.75) {};
		\node [style=none] (117) at (7.75, -7.75) {};
		\node [style=termbox] (118) at (-7, -7) {$\frob{\Gamma \vdash_\textsf{c} \term{\exists x.M: ?s > !t}}$};
		\node [style=tallbox] (119) at (3.75, -7) {$\frob{\Gamma, \term{x:t} \vdash_\textsf{c} \term{M: ?s > !t}}$};
		\node [style=none] (122) at (8.75, -6.25) {$\type{!t}$};
		\node [style=none] (123) at (8.75, -7.75) {$\Gamma$};
		\node [style=none] (124) at (-10.5, -6.75) {};
		\node [style=none] (125) at (-3.5, -6.75) {};
		\node [style=none] (126) at (-10.5, -7.25) {};
		\node [style=none] (127) at (-3.5, -7.25) {};
		\node [style=none] (128) at (-10.5, -10.75) {};
		\node [style=none] (129) at (-3.5, -10.75) {};
		\node [style=none] (130) at (-10.5, -11.25) {};
		\node [style=none] (131) at (-3.5, -11.25) {};
		\node [style=none] (132) at (-10.5, 0.25) {};
		\node [style=none] (133) at (-3.5, 0.25) {};
		\node [style=none] (134) at (-10.5, -0.25) {};
		\node [style=none] (135) at (-3.5, -0.25) {};
		\node [style=none] (136) at (-9.5, -11) {};
		\node [style=none] (137) at (-10.5, -11) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (8.center) to (5.center);
		\draw (12.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw (16.center) to (11.center);
		\draw [in=90, out=-180, looseness=1.25] (21.center) to (22.center);
		\draw (25.center) to (26.center);
		\draw (30.center) to (34.center);
		\draw (36.center) to (37.center);
		\draw (33.center) to (29.center);
		\draw [in=90, out=0] (38.center) to (39.center);
		\draw (42.center) to (43.center);
		\draw [in=-180, out=0, looseness=1.25] (48.center) to (49.center);
		\draw [in=0, out=180, looseness=1.25] (51.center) to (50.center);
		\draw (52.center) to (53.center);
		\draw (51.center) to (61.center);
		\draw (58.center) to (57.center);
		\draw (63.center) to (64.center);
		\draw (62.center) to (65.center);
		\draw [in=180, out=0] (89.center) to (90.center);
		\draw [in=-180, out=0, looseness=1.25] (61.center) to (60.center);
		\draw (108.center) to (111);
		\draw (109.center) to (105.center);
		\draw (106.center) to (110.center);
		\draw (115.center) to (114.center);
		\draw (113.center) to (112);
		\draw (116.center) to (117.center);
		\draw (125.center) to (124.center);
		\draw (127.center) to (126.center);
		\draw (129.center) to (128.center);
		\draw (131.center) to (130.center);
		\draw (133.center) to (132.center);
		\draw (135.center) to (134.center);
		\draw (136.center) to (137.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cups-and-caps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (5, 0) {};
		\node [style=vertex] (6) at (4, 0) {};
		\node [style=vertex] (9) at (5, 0) {};
		\node [style=none] (10) at (4, 0) {};
		\node [style=none] (11) at (6, 0.5) {};
		\node [style=none] (12) at (6, -0.5) {};
		\node [style=none] (17) at (5, -1.5) {$\term{(\exists x. [x]);(\exists y.<y>;[y].[y])}$};
		\node [style=none] (18) at (12.25, 0.5) {};
		\node [style=none] (19) at (12.25, -0.5) {};
		\node [style=none] (20) at (11.5, 0) {};
		\node [style=none] (21) at (12.25, -1.5) {$\term{\exists x. [x];[x]}$};
		\node [style=none] (22) at (9.5, 0) {$=$};
		\node [style=none] (23) at (12.75, 0.5) {};
		\node [style=none] (24) at (12.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (5.center);
		\draw [in=45, out=180] (11.center) to (9);
		\draw [in=180, out=-45] (9) to (12.center);
		\draw (9) to (10.center);
		\draw [in=90, out=180] (18.center) to (20.center);
		\draw [in=-180, out=-90] (20.center) to (19.center);
		\draw (23.center) to (18.center);
		\draw (19.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/frobenius-generators-terms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (24.75, -1.5) {};
		\node [style=none] (1) at (25.75, -1.5) {};
		\node [style=none] (2) at (23.75, -1) {};
		\node [style=none] (3) at (23.75, -2) {};
		\node [style=none] (4) at (24.75, -3) {$\mu: 2 \to 1$};
		\node [style=none] (5) at (33.5, -1.5) {};
		\node [style=vertex] (6) at (32.5, -1.5) {};
		\node [style=none] (7) at (33.25, -3) {$\eta: 0 \to 1$};
		\node [style=vertex] (9) at (7.5, -1.5) {};
		\node [style=none] (10) at (6.5, -1.5) {};
		\node [style=none] (11) at (8.5, -1) {};
		\node [style=none] (12) at (8.5, -2) {};
		\node [style=none] (13) at (15.75, -1.5) {};
		\node [style=vertex] (14) at (16.75, -1.5) {};
		\node [style=none] (15) at (16.25, -3) {$\epsilon: 1 \to 0$};
		\node [style=none] (16) at (7.5, -3) {$\delta: 1 \to 2$};
		\node [style=none] (17) at (7.5, -4) {$\term{\exists x.<x>;[x].[x]: 1 > 2}$};
		\node [style=none] (18) at (16.25, -4) {$\term{\exists x.<x>: n > 0}$};
		\node [style=none] (19) at (24.75, -4) {$\term{\exists x.<x>;<x>;[x]: 2 > 1}$};
		\node [style=none] (20) at (33.25, -4) {$\term{\exists x.[x]: 0 > 1}$};
		\node [style=termbox] (21) at (6.5, 4.25) {$\term{M}$};
		\node [style=termbox] (22) at (8.5, 4.25) {$\term{N}$};
		\node [style=none] (23) at (7, 4.5) {};
		\node [style=none] (24) at (8, 4.5) {};
		\node [style=none] (31) at (7.5, 1) {$\term{M;N: k > n}$};
		\node [style=none] (32) at (7.5, 2) {$M;N: k \to n$};
		\node [style=none] (33) at (31.75, 5) {};
		\node [style=none] (34) at (31.75, 3.75) {};
		\node [style=none] (35) at (34.75, 5) {};
		\node [style=none] (36) at (34.75, 3.75) {};
		\node [style=none] (51) at (16.25, 1) {$\term{M: k+m > k+n}$};
		\node [style=none] (52) at (24.75, 1) {$\term{\exists !x.<?x>;M;[!x]: m+k > n+k}$};
		\node [style=none] (53) at (33.25, 1) {$\term{\exists x {\kern1pt} y.<x>;<y>;[x];[y]: 2 > 2}$};
		\node [style=none] (54) at (16.25, 2) {$k \otimes M: k \otimes m \to k \otimes n$};
		\node [style=none] (55) at (24.75, 2) {$M \otimes k: m \otimes k \to n \otimes k$};
		\node [style=none] (56) at (33.25, 2) {$\sym: 2 \to 2$};
		\node [style=none] (59) at (7, 4) {};
		\node [style=none] (60) at (8, 4) {};
		\node [style=none] (101) at (9, 4.5) {};
		\node [style=none] (102) at (10.25, 4.5) {};
		\node [style=none] (103) at (9, 4) {};
		\node [style=none] (104) at (10, 4) {};
		\node [style=none] (105) at (10.75, 4.25) {$\type{n}$};
		\node [style=none] (106) at (6, 4.5) {};
		\node [style=none] (107) at (4.75, 4.5) {};
		\node [style=none] (108) at (6, 4) {};
		\node [style=none] (109) at (5, 4) {};
		\node [style=none] (110) at (4.25, 4.25) {$\type{k}$};
		\node [style=termbox] (112) at (16.25, 5) {$\term{M}$};
		\node [style=none] (113) at (16.75, 5.25) {};
		\node [style=none] (114) at (16.75, 4.75) {};
		\node [style=none] (115) at (15.75, 5.25) {};
		\node [style=none] (116) at (14.25, 5.25) {};
		\node [style=none] (117) at (15.75, 4.75) {};
		\node [style=none] (118) at (14.5, 4.75) {};
		\node [style=none] (119) at (13.75, 5) {$\type{m}$};
		\node [style=none] (120) at (18.25, 5.25) {};
		\node [style=none] (121) at (16.75, 5.25) {};
		\node [style=none] (122) at (18, 4.75) {};
		\node [style=none] (123) at (16.75, 4.75) {};
		\node [style=none] (124) at (14.25, 4) {};
		\node [style=none] (125) at (14.25, 3.5) {};
		\node [style=none] (126) at (17.75, 4) {};
		\node [style=none] (127) at (14.75, 4) {};
		\node [style=none] (128) at (17.5, 3.5) {};
		\node [style=none] (129) at (15, 3.5) {};
		\node [style=none] (130) at (18.75, 5) {$\type{n}$};
		\node [style=termbox] (131) at (24.75, 3.75) {$\term{M}$};
		\node [style=none] (132) at (25.25, 4) {};
		\node [style=none] (133) at (25.25, 3.5) {};
		\node [style=none] (134) at (24.25, 4) {};
		\node [style=none] (135) at (23.25, 4) {};
		\node [style=none] (136) at (24.25, 3.5) {};
		\node [style=none] (137) at (23.5, 3.5) {};
		\node [style=none] (138) at (22.75, 3.75) {$\type{m}$};
		\node [style=none] (139) at (26.25, 4) {};
		\node [style=none] (140) at (25.25, 4) {};
		\node [style=none] (141) at (26, 3.5) {};
		\node [style=none] (142) at (25.25, 3.5) {};
		\node [style=none] (143) at (26.75, 3.75) {$\type{n}$};
		\node [style=none] (144) at (22.75, 5.25) {};
		\node [style=none] (145) at (22.75, 4.75) {};
		\node [style=none] (146) at (26.75, 5.25) {};
		\node [style=none] (147) at (22.75, 5.25) {};
		\node [style=none] (148) at (26.5, 4.75) {};
		\node [style=none] (149) at (23, 4.75) {};
		\node [style=none] (150) at (14.25, 3.75) {$\type{k}$};
		\node [style=none] (151) at (18.25, 3.75) {$\type{k}$};
		\node [style=none] (152) at (27.25, 5) {$\type{k}$};
		\node [style=none] (153) at (22.25, 5) {$\type{k}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0] (2.center) to (0);
		\draw [in=0, out=-135] (0) to (3.center);
		\draw (0) to (1.center);
		\draw (6) to (5.center);
		\draw [in=45, out=180] (11.center) to (9);
		\draw [in=180, out=-45] (9) to (12.center);
		\draw (9) to (10.center);
		\draw (14) to (13.center);
		\draw [in=0, out=180] (36.center) to (33.center);
		\draw [in=-180, out=0, looseness=1.25] (34.center) to (35.center);
		\draw (23.center) to (24.center);
		\draw (59.center) to (60.center);
		\draw (101.center) to (102.center);
		\draw (103.center) to (104.center);
		\draw (107.center) to (106.center);
		\draw (109.center) to (108.center);
		\draw (116.center) to (115.center);
		\draw (118.center) to (117.center);
		\draw (121.center) to (120.center);
		\draw (123.center) to (122.center);
		\draw (127.center) to (126.center);
		\draw (129.center) to (128.center);
		\draw (135.center) to (134.center);
		\draw (137.center) to (136.center);
		\draw (140.center) to (139.center);
		\draw (142.center) to (141.center);
		\draw (147.center) to (146.center);
		\draw (149.center) to (148.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intersection.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-4.25, 0) {};
		\node [style=none] (1) at (-3.25, 0) {};
		\node [style=none] (2) at (-5.25, 1) {};
		\node [style=none] (3) at (-5.25, -1) {};
		\node [style=none] (5) at (-13, 0) {};
		\node [style=vertex] (6) at (-14, 0) {};
		\node [style=vertex] (9) at (-7.75, 0) {};
		\node [style=none] (10) at (-8.75, 0) {};
		\node [style=none] (11) at (-6.75, 1) {};
		\node [style=none] (12) at (-6.75, -1) {};
		\node [style=none] (13) at (-16, 0) {};
		\node [style=vertex] (14) at (-15, 0) {};
		\node [style=none] (18) at (-15.5, -3.5) {$\term{\exists x.\exists y.<x>;[y]}$};
		\node [style=none] (19) at (-7, -3.5) {$\term{\exists x.\exists y.<x>;[x];`E;<y>;[x];F;<y>;[y]}$};
		\node [style=termbox] (22) at (-6, -1) {$\term{F}$};
		\node [style=termbox] (53) at (-6, 1) {$\term{`E}$};
		\node [style=none] (103) at (-14.5, -2.5) {$\top$};
		\node [style=none] (104) at (-6, -2.5) {$E \cap F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0] (2.center) to (0);
		\draw [in=0, out=-135] (0) to (3.center);
		\draw (0) to (1.center);
		\draw (6) to (5.center);
		\draw [in=45, out=180] (11.center) to (9);
		\draw [in=180, out=-45] (9) to (12.center);
		\draw (9) to (10.center);
		\draw (14) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/relational-string-diagrams.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-5.5, 0) {};
		\node [style=vertex] (1) at (-0.5, 0) {};
		\node [style=vertex] (2) at (6, 0) {};
		\node [style=vertex] (3) at (11, 0) {};
		\node [style=none] (4) at (-7, 0) {};
		\node [style=none] (5) at (-2, 0) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (1, -1) {};
		\node [style=none] (8) at (4.5, 1) {};
		\node [style=none] (9) at (4.5, -1) {};
		\node [style=none] (10) at (7.5, 0) {};
		\node [style=none] (11) at (12.5, 0) {};
		\node [style=none] (12) at (-5.5, -3) {$\term{\exists x.<x>}$};
		\node [style=none] (13) at (-0.5, -3) {$\term{\exists x.<x>.[x].[x]}$};
		\node [style=none] (14) at (6, -3) {$\term{\exists x.<x>.<x>.[x]}$};
		\node [style=none] (15) at (11, -3) {$\term{\exists x.[x]}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (5.center) to (1);
		\draw [in=180, out=45, looseness=1.25] (1) to (6.center);
		\draw [in=-45, out=-180, looseness=1.25] (7.center) to (1);
		\draw [in=135, out=0, looseness=1.25] (8.center) to (2);
		\draw [in=0, out=-135, looseness=1.25] (2) to (9.center);
		\draw (2) to (10.center);
		\draw (3) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/typed-duality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=termbox] (0) at (-0.5, 0) {$\term{M}$};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=none] (3) at (-1, 0.25) {};
		\node [style=none] (4) at (-1.5, 0.25) {};
		\node [style=none] (5) at (-1, -0.25) {};
		\node [style=none] (6) at (-1.5, -0.25) {};
		\node [style=none] (7) at (2, 1.5) {$\type{m}$};
		\node [style=none] (8) at (0.5, 0.25) {};
		\node [style=none] (9) at (0, 0.25) {};
		\node [style=none] (10) at (0.5, -0.25) {};
		\node [style=none] (11) at (0, -0.25) {};
		\node [style=none] (12) at (-3, -1.5) {$\type{n}$};
		\node [style=none] (13) at (1.5, 1.25) {};
		\node [style=none] (14) at (1.5, 1.75) {};
		\node [style=none] (15) at (-2.5, -1.25) {};
		\node [style=none] (16) at (-2.5, -1.75) {};
		\node [style=none] (17) at (0.5, -1.75) {};
		\node [style=none] (18) at (0.5, -1.25) {};
		\node [style=none] (19) at (-1.5, 1.25) {};
		\node [style=none] (20) at (-1.5, 1.75) {};
		\node [style=none] (21) at (-2.5, 1) {};
		\node [style=none] (22) at (-2.5, 0.5) {};
		\node [style=none] (23) at (1.5, -0.5) {};
		\node [style=none] (24) at (1.5, -1) {};
		\node [style=termbox] (25) at (-7, 0) {$\term{M^\dagger}$};
		\node [style=none] (26) at (-6.5, 0.25) {};
		\node [style=none] (27) at (-6.5, -0.25) {};
		\node [style=none] (28) at (-7.5, 0.25) {};
		\node [style=none] (29) at (-8.5, 0.25) {};
		\node [style=none] (30) at (-7.5, -0.25) {};
		\node [style=none] (31) at (-8.5, -0.25) {};
		\node [style=none] (32) at (-5.5, 0.25) {};
		\node [style=none] (33) at (-6.5, 0.25) {};
		\node [style=none] (34) at (-5.5, -0.25) {};
		\node [style=none] (35) at (-6.5, -0.25) {};
		\node [style=none] (36) at (-5, 0) {$\type{m}$};
		\node [style=none] (37) at (-9, 0) {$\type{n}$};
		\node [style=none] (38) at (-4, 0) {$=$};
		\node [style=none] (39) at (-1.5, -0.25) {};
		\node [style=none] (40) at (-1.5, 1.25) {};
		\node [style=none] (41) at (-2.5, 0.5) {};
		\node [style=none] (42) at (-2.5, 0) {};
		\node [style=none] (43) at (0.5, -1.25) {};
		\node [style=none] (44) at (0.5, 0.25) {};
		\node [style=none] (45) at (1.5, -0.5) {};
		\node [style=none] (46) at (1.5, -1) {};
		\node [style=none] (47) at (0.5, -1.75) {};
		\node [style=none] (48) at (0.5, -0.25) {};
		\node [style=none] (49) at (1.5, -1) {};
		\node [style=none] (50) at (1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (9.center) to (8.center);
		\draw (11.center) to (10.center);
		\draw (14.center) to (20.center);
		\draw (19.center) to (13.center);
		\draw (18.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw [in=-90, out=180] (4.center) to (21.center);
		\draw [in=180, out=90] (21.center) to (20.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (33.center) to (32.center);
		\draw (35.center) to (34.center);
		\draw [in=-90, out=180] (39.center) to (41.center);
		\draw [in=180, out=90] (41.center) to (40.center);
		\draw [in=-90, out=0] (43.center) to (45.center);
		\draw [in=0, out=90] (45.center) to (44.center);
		\draw [in=-90, out=0] (47.center) to (49.center);
		\draw [in=0, out=90] (49.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}

